Calomplification -- The Power of Generative Calorimeter Models

Motivated by the high computational costs of classical simulations, machine-learned generative models can be extremely useful in particle physics and elsewhere. They become especially attractive when surrogate models can efficiently learn the underlying distribution, such that a generated sample outperforms a training sample of limited size. This kind of GANplification has been observed for simple Gaussian models. We show the same effect for a physics simulation, specifically photon showers in an electromagnetic calorimeter.

==> figures/lagan_disc.tex <==
\tikzstyle{vector} = [rectangle, minimum width=0.25cm, minimum height=2.3cm, text centered, draw=black, fill=orange!30]

\tikzset{
  pics/matrix/.style args={#1,#2,#3,#4}{
     code={
       \draw (0,0) -- (#4,0) -- (#4,#4) -- (0,#4) -- (0,0);
       \node[#3] (#1) at (1,1) {#2};
     }
  }
}

\tikzset{
  pics/picmatrix/.style args={#1,#2,#3,#4,#5}{
     code={
       \draw (0,0) -- (#4,0) -- (#4,#4) -- (0,#4) -- (0,0);
       \node[#3] (#1) at (0.5*#4,0.5*#4) {\includegraphics[width=#4cm]{#5}};
     }
  }
}



\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=,
  scale=.1,
}



\tikzstyle{arrow} = [thick,shorten >=40pt,->,>=stealth]

\begin{tikzpicture}
    \def\xpos{-1.0}
    \def\ypos{-1.5}
    \def\groesse{1.7}
    \draw (\xpos+.4,\ypos+.4) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos+.3,\ypos+.3) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos+.2,\ypos+.2) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos+.1,\ypos+.1) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos,\ypos) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    
    \def\imf{1.7}
    \def\chf{0.22}
    \def\chftwo{0.35}
    % Convolution
    \pic at (3.5,0) {annotated cuboid={width=32*\chf, height=10*\imf, depth=10*\imf}};
    % Locally Connected
    \pic at (5.5,0) {annotated cuboid={width=8*\chftwo, height=8*\imf, depth=8*\imf}};
    % Locally Connected
    \pic at (7.5,0) {annotated cuboid={width=8*\chftwo, height=6*\imf, depth=6*\imf}};
    % Locally Connected
    \pic at (9.5,0) {annotated cuboid={width=8*\chftwo, height=6*\imf, depth=6*\imf}};
    % Average Pooling
    \pic at (11.5,0) {annotated cuboid={width=8*\chftwo, height=3*\imf, depth=3*\imf}};
    % Locally Connected
    \def\xpos{13.3}
    \def\ypos{-.5}
    \def\groesse{.3}
    \draw (\xpos,\ypos) pic{matrix={linear ,  , white, \groesse}};
    \draw (\xpos+.05,\ypos+.05) pic{matrix={linear ,  , white, \groesse}};
    \draw (\xpos+.1,\ypos+.1) pic{matrix={linear ,  , white, \groesse}};
    \draw (\xpos+.15,\ypos+.15) pic{matrix={linear ,  , white, \groesse}};
    \draw (\xpos+.2,\ypos+.2) pic{matrix={linear ,  , white, \groesse}};
    \draw (\xpos+.25,\ypos+.25) pic{matrix={linear ,  , white, \groesse}};
    \node at (17,0) [text width=2cm] { };
    
    %sizes
    \node at (.6,1.) [text width=2cm] {1x10x10};
    \node at (4,1.) [text width=2cm] {32x10x10};
    \node at (6.4,.9) [text width=2cm] {8x8x8};
    \node at (8.1,.75) [text width=2cm] {8x6x6};
    \node at (10.2,.75) [text width=2cm] {8x6x6};
    \node at (12.2,.65) [text width=2cm] {8x3x3};
    \node at (14.15,.5) [text width=2cm] {1x1x1};
    
    % steps
    \node at (1.6,-2.6) [text width=2.3cm, align=center] {\textbf{Convolution \\ Leaky ReLU}};
    \node at (6.4,-2.5) [text width=2.6cm, align=center] {\textbf{3x \\ LC Layer \\ Leaky ReLU \\ Spectral Norm}};
    \node at (10.6,-1.4) [text width=2cm, align=center] {\textbf{Average Pooling}};
    \node at (12.9,-2.7) [text width=5cm, align=center] {\textbf{Minibatch Discrimination \\ Concat Diff \\ Linear Layer}};
\end{tikzpicture}

==> figures/lagan_gen.tex <==
\tikzstyle{vector} = [rectangle, minimum width=0.25cm, minimum height=2.3cm, text centered, draw=black, fill=orange!30]

\tikzset{
  pics/matrix/.style args={#1,#2,#3,#4}{
     code={
       \draw (0,0) -- (#4,0) -- (#4,#4) -- (0,#4) -- (0,0);
       \node[#3] (#1) at (1,1) {#2};
     }
  }
}

\tikzset{
  pics/picmatrix/.style args={#1,#2,#3,#4,#5}{
     code={
       \draw (0,0) -- (#4,0) -- (#4,#4) -- (0,#4) -- (0,0);
       \node[#3] (#1) at (0.5*#4,0.5*#4) {\includegraphics[width=#4cm]{#5}};
     }
  }
}



\tikzset{
  annotated cuboid/.pic={
    \tikzset{%
      every edge quotes/.append style={midway, auto},
      /cuboid/.cd,
      #1
    }
    \draw [every edge/.append style={pic actions, densely dashed, opacity=.5}, pic actions]
    (0,0,0) coordinate (o) -- ++(-\cubescale*\cubex,0,0) coordinate (a) -- ++(0,-\cubescale*\cubey,0) coordinate (b) edge coordinate [pos=1] (g) ++(0,0,-\cubescale*\cubez)  -- ++(\cubescale*\cubex,0,0) coordinate (c) -- cycle
    (o) -- ++(0,0,-\cubescale*\cubez) coordinate (d) -- ++(0,-\cubescale*\cubey,0) coordinate (e) edge (g) -- (c) -- cycle
    (o) -- (a) -- ++(0,0,-\cubescale*\cubez) coordinate (f) edge (g) -- (d) -- cycle;
  },
  /cuboid/.search also={/tikz},
  /cuboid/.cd,
  width/.store in=\cubex,
  height/.store in=\cubey,
  depth/.store in=\cubez,
  units/.store in=\cubeunits,
  scale/.store in=\cubescale,
  width=10,
  height=10,
  depth=10,
  units=,
  scale=.1,
}



\tikzstyle{arrow} = [thick,shorten >=40pt,->,>=stealth]

\begin{tikzpicture}
    % Latent Space
    \node (z) [vector, yshift=-.2cm] {};
    \node [text width=2.2cm, below of=z, yshift=-.5cm] {$z\sim\mathcal{N}(0,\,1)$};
    
    \def\imf{1.5}
    \def\chf{0.16}
    \def\chftwo{0.4}
    % Linear + Reshape
    \pic at (3.2,0) {annotated cuboid={width=128*\chf, height=3*\imf, depth=3*\imf}};
    % TransposeConv2d
    \pic at (5,0) {annotated cuboid={width=64*\chf, height=3*\imf, depth=3*\imf}};
    % Upsample to 6
    \pic at (7,0) {annotated cuboid={width=64*\chf, height=6*\imf, depth=6*\imf}};
    % Locally Connected
    \pic at (8.5,0) {annotated cuboid={width=6*\chftwo, height=6*\imf, depth=6*\imf}};
    % Upsample to 12
    \pic at (10,0) {annotated cuboid={width=6*\chftwo, height=12*\imf, depth=12*\imf}};
    % Locally Connected
    \pic at (12,0) {annotated cuboid={width=6*\chftwo, height=10*\imf, depth=10*\imf}};
    % Locally Connected
    \def\xpos{14}
    \def\ypos{-1.3}
    \def\groesse{1.7}
    \draw (\xpos+.4,\ypos+.4) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos+.3,\ypos+.3) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos+.2,\ypos+.2) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos+.1,\ypos+.1) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \draw (\xpos,\ypos) pic{picmatrix={linear ,  , white, \groesse, figures/geant10x10.png}};
    \node at (19,0) [text width=2cm] { };
    
    %sizes
    \node at (.4,1.3) [text width=2cm] {1x1x30};
    \node at (2.8,.5) [text width=2cm] {128x3x3};
    \node at (5.1,.5) [text width=2cm] {64x3x3};
    \node at (7.2,.6) [text width=2cm] {64x6x6};
    \node at (9.2,.6) [text width=2cm] {6x6x6};
    \node at (10.7,.89) [text width=2cm] {6x12x12};
    \node at (12.7,.82) [text width=2cm] {6x10x10};
    \node at (15.6,1.1) [text width=2cm] {1x10x10};
    
    % steps
    \node at (1.,-2.5) [text width=2.3cm, align=center] {\textbf{Linear Layer \\ Reshaping}};
    \node at (3.7,-2.5) [text width=2.3cm, align=center] {\textbf{Convolution \\ Leaky ReLU \\ Batch Norm}};
    \node at (5.4,-1.5) [text width=2cm, align=center] {\textbf{Upsample}};
    \node at (7.4,-2.5) [text width=3cm, align=center] {\textbf{LC Layer \\ Leaky ReLU \\ Batch Norm}};
    \node at (8.7,-1.5) [text width=2cm, align=center] {\textbf{Upsample}};
    \node at (10.85,-2.5) [text width=2.3cm, align=center] {\textbf{LC Layer \\Leaky ReLU}};
    \node at (13.3,-2.5) [text width=2cm, align=center] {\textbf{LC Layer \\ ReLU}};
    
\end{tikzpicture}
